Ordinal Bucketing for Game Trees using Dynamic Quantile Approximation

In this paper, we present a simple and cheap ordinal bucketing algorithm that approximately generates $q$-quantiles from an incremental data stream. The bucketing is done dynamically in the sense that the amount of buckets $q$ increases with the number of seen samples. We show how this can be used in Ordinal Monte Carlo Tree Search (OMCTS) to yield better bounds on time and space complexity, especially in the presence of noisy rewards. Besides complexity analysis and quality tests of quantiles, we evaluate our method using OMCTS in the General Video Game Framework (GVGAI). Our results demonstrate its dominance over vanilla Monte Carlo Tree Search in the presence of noise, where OMCTS without bucketing has a very bad time and space complexity.

==> winScoreGraph.tex <==
\begin{tikzpicture}
\pgfplotsset{footnotesize,samples=10}
\begin{groupplot}[group style = {group size = 3 by 3, horizontal sep = 30pt, vertical sep = 12pt}, width = 6.0cm, height = 5.0cm]
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, ylabel=iterations, xlabel=, title = {Zelda}, legend style = { column sep = 10pt, legend columns = 5, legend to name = grouplegend,}]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:0
		(0.01,127.80253200)
		(0.1,305.37453900)
		(1,308.69443600)
		(10,217.06143100)
	};
	\addlegendentry{MCTS s}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:0
		(0.01,370.62831300)
		(0.1,312.94233700)
		(1,474.82624600)
		(10,1092.47837800)
	};
	\addlegendentry{MCTS l}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:0
		(0.01,117.59467700)
		(0.1,118.80253300)
		(1,128.77517300)
		(10,172.46400300)
	};
	\addlegendentry{OMCTS s}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:0
		(0.01,368.69592000)
		(0.1,381.91005900)
		(1,347.94363700)
		(10,397.64826600)
	};
	\addlegendentry{OMCTS l}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:0
		(0.01,105.68283200)
		(0.1,119.65311900)
		(1,123.24226900)
		(10,277.65617100)
	};
	\addlegendentry{OMCTS-2Log s}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:0
		(0.01,358.25876000)
		(0.1,400.14174300)
		(1,390.50637300)
		(10,407.33543600)
	};
	\addlegendentry{OMCTS-2Log l}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:0
		(0.01,123.76917200)
		(0.1,111.31124500)
		(1,157.25170300)
		(10,152.89876100)
	};
	\addlegendentry{OMCTS-Fix2 s}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:0
		(0.01,388.96660000)
		(0.1,361.75490200)
		(1,361.41630600)
		(10,371.08217800)
	};
	\addlegendentry{OMCTS-Fix2 l}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:0
		(0.01,149.57756500)
		(0.1,118.29732900)
		(1,117.70764700)
		(10,140.93145500)
	};
	\addlegendentry{OMCTS-2Log3 s}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:0
		(0.01,557.45701900)
		(0.1,374.16932000)
		(1,389.34861100)
		(10,380.86424100)
	};
	\addlegendentry{OMCTS-2Log3 l}

\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, xlabel=, title = {Whackamole},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:10
		(0.01,167.59247800)
		(0.1,166.72955500)
		(1,315.28371300)
		(10,236.45871300)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:10
		(0.01,821.08488000)
		(0.1,772.55354000)
		(1,1332.97615400)
		(10,1080.11169500)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:10
		(0.01,159.37374500)
		(0.1,197.16455500)
		(1,183.97793300)
		(10,158.99592800)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:10
		(0.01,717.25966000)
		(0.1,746.51776500)
		(1,732.44060000)
		(10,723.40614000)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:10
		(0.01,197.53887000)
		(0.1,158.65706000)
		(1,163.56323400)
		(10,158.83265800)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:10
		(0.01,1407.98080200)
		(0.1,747.34046300)
		(1,761.55274000)
		(10,792.86130000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:10
		(0.01,159.08258400)
		(0.1,171.09857300)
		(1,151.73288600)
		(10,186.96055800)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:10
		(0.01,718.16697900)
		(0.1,718.80834800)
		(1,715.42616800)
		(10,821.40922800)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:10
		(0.01,194.75699100)
		(0.1,169.52802100)
		(1,222.71879600)
		(10,159.44233700)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:10
		(0.01,1008.63271000)
		(0.1,742.07748900)
		(1,705.69798000)
		(10,796.16016000)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, xlabel=, title = {Jaws},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:60
		(0.01,103.25312300)
		(0.1,98.79049600)
		(1,99.56644900)
		(10,95.13371600)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:60
		(0.01,396.91197300)
		(0.1,431.18546200)
		(1,546.81641900)
		(10,471.75540900)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:60
		(0.01,103.12973300)
		(0.1,93.84072500)
		(1,99.07474100)
		(10,85.64698200)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:60
		(0.01,371.78902100)
		(0.1,368.45459700)
		(1,351.43429900)
		(10,354.57411600)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:60
		(0.01,90.17260100)
		(0.1,91.11956600)
		(1,100.99793600)
		(10,98.27007700)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:60
		(0.01,370.77782200)
		(0.1,417.09750700)
		(1,354.36170400)
		(10,374.54914200)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:60
		(0.01,102.62099400)
		(0.1,102.26036400)
		(1,103.90658700)
		(10,101.83589000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:60
		(0.01,398.29547000)
		(0.1,410.60635600)
		(1,378.24487300)
		(10,449.74042300)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:60
		(0.01,102.25786900)
		(0.1,92.97501100)
		(1,87.21895000)
		(10,100.54391800)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:60
		(0.01,415.48440600)
		(0.1,333.77088200)
		(1,563.78594400)
		(10,401.89336900)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, ylabel=win, xlabel=, title = {},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:0
		(0.01,0.41000)
		(0.1,0.35000)
		(1,0.15000)
		(10,0.00000)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:0
		(0.01,0.56000)
		(0.1,0.43000)
		(1,0.15000)
		(10,0.00000)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:0
		(0.01,0.38000)
		(0.1,0.38000)
		(1,0.38000)
		(10,0.17000)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:0
		(0.01,0.65000)
		(0.1,0.45000)
		(1,0.37000)
		(10,0.32000)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:0
		(0.01,0.37000)
		(0.1,0.34000)
		(1,0.36000)
		(10,0.19000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:0
		(0.01,0.55000)
		(0.1,0.46000)
		(1,0.36000)
		(10,0.27000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:0
		(0.01,0.53000)
		(0.1,0.34000)
		(1,0.36000)
		(10,0.10000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:0
		(0.01,0.62000)
		(0.1,0.39000)
		(1,0.39000)
		(10,0.28000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:0
		(0.01,0.46000)
		(0.1,0.34000)
		(1,0.21000)
		(10,0.23000)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:0
		(0.01,0.60000)
		(0.1,0.46000)
		(1,0.48000)
		(10,0.29000)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, xlabel=, title = {},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:10
		(0.01,0.97000)
		(0.1,0.96000)
		(1,0.30000)
		(10,0.01000)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:10
		(0.01,1.00000)
		(0.1,1.00000)
		(1,0.62000)
		(10,0.01000)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:10
		(0.01,0.97000)
		(0.1,0.92000)
		(1,0.94000)
		(10,0.92000)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:10
		(0.01,1.00000)
		(0.1,0.97000)
		(1,1.00000)
		(10,1.00000)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:10
		(0.01,0.79000)
		(0.1,0.91000)
		(1,0.91000)
		(10,0.99000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:10
		(0.01,0.42000)
		(0.1,0.98000)
		(1,1.00000)
		(10,1.00000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:10
		(0.01,0.87000)
		(0.1,0.84000)
		(1,0.89000)
		(10,0.90000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:10
		(0.01,0.93000)
		(0.1,0.94000)
		(1,0.98000)
		(10,0.96000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:10
		(0.01,0.90000)
		(0.1,0.95000)
		(1,0.95000)
		(10,0.99000)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:10
		(0.01,0.79000)
		(0.1,0.98000)
		(1,1.00000)
		(10,1.00000)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, xlabel=, title = {},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:60
		(0.01,0.77000)
		(0.1,0.61000)
		(1,0.00000)
		(10,0.00000)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:60
		(0.01,0.83000)
		(0.1,0.73000)
		(1,0.18000)
		(10,0.00000)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:60
		(0.01,0.65000)
		(0.1,0.69000)
		(1,0.69000)
		(10,0.64000)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:60
		(0.01,0.88000)
		(0.1,0.78000)
		(1,0.84000)
		(10,0.74000)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:60
		(0.01,0.65000)
		(0.1,0.78000)
		(1,0.76000)
		(10,0.56000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:60
		(0.01,0.77000)
		(0.1,0.77000)
		(1,0.88000)
		(10,0.80000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:60
		(0.01,0.55000)
		(0.1,0.68000)
		(1,0.65000)
		(10,0.53000)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:60
		(0.01,0.76000)
		(0.1,0.64000)
		(1,0.77000)
		(10,0.70000)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:60
		(0.01,0.63000)
		(0.1,0.69000)
		(1,0.68000)
		(10,0.54000)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:60
		(0.01,0.71000)
		(0.1,0.88000)
		(1,0.74000)
		(10,0.76000)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, ylabel=score, xlabel=Noise, title = {},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:0
		(0.01,7.5400)
		(0.1,6.6100)
		(1,3.8100)
		(10,0.3500)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:0
		(0.01,6.0800)
		(0.1,6.1300)
		(1,6.2600)
		(10,0.5600)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:0
		(0.01,8.7900)
		(0.1,8.5200)
		(1,8.4500)
		(10,6.6100)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:0
		(0.01,9.1300)
		(0.1,8.8300)
		(1,8.6800)
		(10,7.4100)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:0
		(0.01,8.6300)
		(0.1,8.4500)
		(1,8.5600)
		(10,6.3500)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:0
		(0.01,8.5100)
		(0.1,8.7000)
		(1,8.6900)
		(10,7.0300)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:0
		(0.01,9.0700)
		(0.1,8.6100)
		(1,8.5900)
		(10,6.3700)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:0
		(0.01,9.3600)
		(0.1,8.8600)
		(1,8.6700)
		(10,7.4500)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:0
		(0.01,8.9500)
		(0.1,8.7900)
		(1,8.2600)
		(10,6.7500)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:0
		(0.01,9.0500)
		(0.1,9.0100)
		(1,8.5700)
		(10,7.0200)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, xlabel=Noise, title = {},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:10
		(0.01,44.8700)
		(0.1,27.3100)
		(1,9.4500)
		(10,0.8600)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:10
		(0.01,42.1300)
		(0.1,29.8700)
		(1,19.0300)
		(10,-0.1600)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:10
		(0.01,59.9000)
		(0.1,55.9100)
		(1,51.5700)
		(10,30.9800)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:10
		(0.01,67.8200)
		(0.1,64.8500)
		(1,61.1000)
		(10,37.7100)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:10
		(0.01,46.6800)
		(0.1,54.5700)
		(1,49.4100)
		(10,32.1200)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:10
		(0.01,31.0800)
		(0.1,64.6500)
		(1,61.2200)
		(10,37.5700)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:10
		(0.01,52.7300)
		(0.1,51.2000)
		(1,48.3800)
		(10,29.7700)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:10
		(0.01,57.8300)
		(0.1,59.1200)
		(1,55.7500)
		(10,33.3500)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:10
		(0.01,55.2000)
		(0.1,55.5000)
		(1,50.7900)
		(10,32.3200)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:10
		(0.01,50.5000)
		(0.1,65.6500)
		(1,60.9400)
		(10,37.4200)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\nextgroupplot[xmode=log,xticklabels={,0,0.1,1,10}, xlabel=Noise, title = {},]
	\addplot[smooth,black, mark=oplus] plot coordinates { % algo:MCTS time:40 game:60
		(0.01,862.7400)
		(0.1,171.3600)
		(1,4.3900)
		(10,1.6500)
	};
	\addlegendentry{MCTS short}

	\addplot[smooth,black, mark=oplus*, dashed] plot coordinates { % algo:MCTS time:200 game:60
		(0.01,825.3800)
		(0.1,78.2400)
		(1,90.0400)
		(10,1.9500)
	};
	\addlegendentry{MCTS long}

	\addplot[smooth,blue, mark=square] plot coordinates { % algo:OMCTS time:40 game:60
		(0.01,888.3000)
		(0.1,876.4900)
		(1,824.8500)
		(10,521.8000)
	};
	\addlegendentry{OMCTS short}

	\addplot[smooth,blue, mark=square*, dashed] plot coordinates { % algo:OMCTS time:200 game:60
		(0.01,1006.3200)
		(0.1,952.9800)
		(1,942.0900)
		(10,743.2500)
	};
	\addlegendentry{OMCTS long}

	\addplot[smooth,teal, mark=triangle] plot coordinates { % algo:OMCTS-1 time:40 game:60
		(0.01,826.5000)
		(0.1,910.4000)
		(1,866.3200)
		(10,450.9400)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,teal, mark=triangle*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:60
		(0.01,859.1600)
		(0.1,921.6900)
		(1,985.7400)
		(10,815.6500)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,olive, mark=diamond] plot coordinates { % algo:OMCTS-1 time:40 game:60
		(0.01,813.3600)
		(0.1,836.7600)
		(1,802.0600)
		(10,459.5600)
	};
	\addlegendentry{OMCTS-1 short}

	\addplot[smooth,olive, mark=diamond*, dashed] plot coordinates { % algo:OMCTS-1 time:200 game:60
		(0.01,910.0400)
		(0.1,847.2400)
		(1,888.5400)
		(10,740.5700)
	};
	\addlegendentry{OMCTS-1 long}

	\addplot[smooth,red, mark=pentagon] plot coordinates { % algo:OMCTS-3 time:40 game:60
		(0.01,804.9900)
		(0.1,825.3500)
		(1,823.9400)
		(10,460.4900)
	};
	\addlegendentry{OMCTS-3 short}

	\addplot[smooth,red, mark=pentagon*, dashed] plot coordinates { % algo:OMCTS-3 time:200 game:60
		(0.01,848.8200)
		(0.1,973.5600)
		(1,867.7800)
		(10,764.1200)
	};
	\addlegendentry{OMCTS-3 long}

\legend{};
\end{groupplot}
\node at ($(group c2r3) + (0.01,-3.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

